Jarvis: Coordination Deserves a Brain of Its Own in Agentic Interactive Models

Interactive models increasingly hand complex reasoning and tool use to a slow brain in the background, leaving a realtime front model free to sustain full-duplex dialogue. Yet the user may refine, cancel or replace a request while its task runs, so a plan or result that made sense a moment ago goes stale. Each new utterance must therefore be read against the work in flight, but the front model follows only the conversation and the back end sees only its own task. Coordination deserves a brain of its own, one that sees both. We introduce Jarvis, a coordination harness where models judge and code enforces. Its typed decision model, JEV, reads each turn against the live tasks and picks among operations built from a versioned task record. Code checks every choice against the current state before applying it, so no decision can act on a task version the user has replaced. Jarvis also rechecks plans before they execute and results before they are spoken, and counts an answer as delivered only once the user has heard it in full. We build two instances of this design. Jarvis-Audio runs unchanged on three full-duplex speech models. Jarvis-Omni adds vision and rechecks the evidence behind an answer before and during playback, since a scene can change while nobody speaks. With the front model and back end held fixed, replacing Qwen Audio Agent with Jarvis raises tau-Voice task success more than sixfold, from 29 to 192 of 278 tasks, and the gains hold on every benchmark and front model. Against published systems, Jarvis-Audio reaches 69% Pass1 on Full-Duplex-Bench v3 with an open 9B front model, versus 60% for GPT-Realtime. These results suggest that how the two brains are coordinated matters as much as how strong they are.

==> figures/tikz/belief.tex <==
% Fig. 7. Schematic of the Belief State (app/companion_screen/belief.py, outcome.py).
\begin{tikzpicture}[x=1.22cm, y=1cm, font=\sffamily\scriptsize]
  \tikzset{
    claim/.style={draw=jBlue, fill=jBlueSoft, rounded corners=1.2pt, line width=0.45pt},
    oldclaim/.style={draw=jSlate, fill=jSlateSoft, rounded corners=1.2pt, line width=0.45pt},
    newclaim/.style={draw=jTeal, fill=jTealSoft, rounded corners=1.2pt, line width=0.45pt},
    cl/.style={font=\sffamily\tiny, text=jInk},
    bub/.style={rounded corners=3pt, draw=#1, fill=#1!10, line width=0.5pt, font=\sffamily\tiny,
                text=jInk, align=left, inner sep=2.5pt},
    rowlab/.style={anchor=east, text=jInk, font=\sffamily\scriptsize},
    ar/.style={-{Stealth[length=1.6mm]}, line width=0.5pt, draw=jInk!60},
  }

  % rows
  \node[rowlab] at (-0.15, 3.05) {Screen};
  \node[rowlab] at (-0.15, 2.05) {\belief};
  \node[rowlab] at (-0.15, 0.55) {Dialogue};

  % frames
  \foreach \t in {0.0,0.5,...,9.5} {
    \fill[jSlateSoft] (\t+0.05, 2.88) rectangle (\t+0.42, 3.22);
  }
  \draw[jCoral, line width=0.9pt] (5.2, 2.78) -- (5.2, 3.32);
  \node[font=\sffamily\tiny\bfseries, text=jCoral, anchor=south] at (5.2, 3.32) {teammate dies};
  \draw[jCoral!60, densely dashed, line width=0.4pt] (5.2, 2.78) -- (5.2, -0.15);

  % claims
  \draw[claim] (0.5, 2.36) rectangle (10, 2.56);
  \node[cl, anchor=west] at (0.55, 2.46) {own health high \ (valid while HUD unchanged)};
  \draw[claim] (1.0, 2.06) rectangle (5.2, 2.26);
  \node[cl, anchor=west] at (1.05, 2.16) {teammate alive};
  \node[circle, fill=jCoral, text=white, inner sep=0.6pt, font=\sffamily\tiny\bfseries] at (5.2, 2.16) {$\times$};
  \draw[oldclaim] (2.0, 1.76) rectangle (4.0, 1.96);
  \node[cl, anchor=west] at (2.05, 1.86) {enemy seen at B};
  \node[font=\sffamily\tiny, text=jSlate, anchor=west] at (4.05, 1.86) {expires};
  \draw[newclaim] (5.25, 1.76) rectangle (10, 1.96);
  \node[cl, anchor=west] at (5.3, 1.86) {teammate dead};

  % dialogue: bars first, then arrows and markers on top of them
  \node[bub=jAmber, anchor=south west] (q) at (3.3, 0.95) {\textit{``Should I push now?''}};
  \draw[draw=jBlue, fill=jBlueSoft, line width=0.45pt] (4.6, 0.45) rectangle (5.65, 0.65);
  \node[cl, anchor=east] at (4.55, 0.55) {plan: push together};
  \draw[draw=jTeal, fill=jTealSoft, line width=0.45pt] (5.7, 0.45) rectangle (6.45, 0.65);
  \draw[ar] (4.8, 0.95) -- (4.8, 0.66);
  \node[circle, fill=jCoral, text=white, inner sep=0.6pt, font=\sffamily\tiny\bfseries] at (5.65, 0.55) {$\times$};
  \node[circle, fill=jTeal, text=white, inner sep=0.6pt, font=\sffamily\tiny\bfseries] at (6.45, 0.55) {\checkmark};
  \node[font=\sffamily\tiny, text=jCoral, anchor=north west, align=left] at (5.6, 0.36) {claim expired\\before playback};
  \node[bub=jTeal, anchor=south west] (a) at (5.75, 0.95) {\textit{``Hold, wait for backup.''}};

  \node[bub=jAmber, anchor=south east] (q2) at (9.95, 0.95) {\textit{``Why did you say hold?''}};
  \node[bub=jPlum, anchor=north east, text width=3.3cm] (past) at (9.95, 0.5) {answered from the snapshot of 5.7\,s,\\marked as past evidence};
  \draw[ar] (9.2, 0.95) -- (9.2, 0 |- past.north);

  % axis
  \draw[jInk!60, line width=0.4pt] (0, -0.2) -- (10, -0.2);
  \foreach \t in {0,2,4,6,8,10} {
    \draw[jInk!60] (\t, -0.2) -- (\t, -0.26);
    \node[font=\sffamily\tiny, text=jInk!70, below] at (\t, -0.24) {\t\,s};
  }
\end{tikzpicture}


==> figures/tikz/gate.tex <==
% Fig. 4. Panel (a) is schematic; panel (b) follows adapters/grpo_routing.py.
\begin{tikzpicture}[font=\sffamily\scriptsize]
  % ---------- (a) policy over audio units ----------
  \begin{scope}[x=0.82cm, y=2.55cm]
    \fill[jSlateSoft!60] (0,0) rectangle (1.5,1);
    \fill[jAmberSoft!70] (1.5,0) rectangle (5.0,1);
    \fill[jTealSoft!60] (5.0,0) rectangle (8,1);
    \node[font=\sffamily\tiny, text=jSlate] at (0.75,1.07) {silence};
    \node[font=\sffamily\tiny, text=jAmber!70!black] at (3.25,1.07) {user speaking};
    \node[font=\sffamily\tiny, text=jTeal!70!black] at (6.5,1.07) {request complete};
    \node[font=\sffamily\tiny\itshape, text=jInk!75, anchor=north] at (4,-0.13) {``Check Shanghai's weather for tonight.''};

    \draw[jInk!60, line width=0.4pt] (0,0) -- (8,0);
    \draw[jInk!60, line width=0.4pt] (0,0) -- (0,1);
    \foreach \u in {1,...,8} {
      \draw[jInk!40] (\u,0) -- (\u,-0.025);
    }
    \foreach \p in {0.5,1} \node[font=\sffamily\tiny, text=jInk!60, left] at (0,\p) {\p};
    \draw[jCoral, densely dashed, line width=0.5pt] (0,0.8) -- (8,0.8);
    \node[font=\sffamily\tiny, text=jCoral, anchor=north west] at (2.0,0.79) {threshold 0.8};
    \node[font=\sffamily\tiny, text=jInk!60, anchor=north east] at (8,-0.13) {1\,s units};

    \draw[jSlate, line width=1pt] plot[smooth, tension=0.6] coordinates
      {(0.5,0.97) (1.5,0.96) (2.5,0.93) (3.5,0.9) (4.5,0.86) (5.3,0.15) (6.5,0.05) (7.5,0.04)};
    \draw[jTeal, line width=1pt] plot[smooth, tension=0.6] coordinates
      {(0.5,0.02) (1.5,0.03) (2.5,0.05) (3.5,0.07) (4.5,0.08) (5.3,0.06) (6.5,0.05) (7.5,0.05)};
    \draw[jBlue, line width=1.1pt] plot[smooth, tension=0.6] coordinates
      {(0.5,0.01) (1.5,0.01) (2.5,0.02) (3.5,0.03) (4.5,0.06) (5.3,0.79) (6.5,0.9) (7.5,0.91)};
    \fill[jBlue] (5.33,0.81) circle (1.6pt);
    \node[font=\sffamily\tiny, text=jBlue, anchor=west, align=left] at (5.5,0.55) {DELEGATE fires\\0.16\,s after the end\\(median on dev)};

    \node[font=\sffamily\tiny, text=jSlate, anchor=north west, fill=white, fill opacity=0.85, text opacity=1, inner sep=1pt] at (0.15,0.94) {$\pi(\textsf{LISTEN})$};
    \node[font=\sffamily\tiny, text=jTeal, anchor=west] at (1.6,0.14) {$\pi(\textsf{DIRECT})$};
    \node[font=\sffamily\tiny, text=jBlue, anchor=south west] at (6.0,0.91) {$\pi(\textsf{DELEGATE})$};
    \node[font=\sffamily\scriptsize\bfseries, anchor=north west] at (-0.6,1.32) {(a)};
  \end{scope}

  % ---------- (b) where the adapter acts ----------
  \begin{scope}[shift={(7.6,0)}]
    \tikzset{
      blk/.style={rounded corners=2.5pt, draw=#1, fill=#1!10, line width=0.55pt, align=center,
                  minimum height=7mm, inner sep=2.5pt, text=jInk},
      ar/.style={-{Stealth[length=1.7mm]}, line width=0.55pt, draw=jInk!65},
    }
    \node[font=\sffamily\scriptsize\bfseries, anchor=north west] at (-0.35,3.37) {(b)};
    \node[blk=jSlate, minimum width=13mm] (x) at (0.45,1.3) {causal\\prefix $x$};

    \node[blk=jAmber, minimum width=24mm] (route) at (3.0,2.3) {Thinker + LoRA\\\tiny q, v, o \quad rank 8};
    \node[blk=jBlue, minimum width=19mm] (pi) at (5.75,2.3) {$\pi(\cdot\mid x)$\\\tiny 3 branches};
    \node[blk=jSlate, minimum width=24mm] (speech) at (3.0,0.3) {Thinker, frozen\\\tiny adapter off};
    \node[blk=jSlate, minimum width=19mm] (talk) at (5.75,0.3) {Talker\\\tiny speech out};

    \draw[ar] (x.north) |- (route.west) node[font=\sffamily\tiny, text=jInk!75, pos=0.75, above] {routing pass};
    \draw[ar] (x.south) |- (speech.west) node[font=\sffamily\tiny, text=jInk!75, pos=0.75, below] {speech pass};
    \draw[ar] (route.east) -- (pi.west);
    \draw[ar] (speech.east) -- (talk.west);

    \node[font=\sffamily\tiny, text=jInk!80, align=left, anchor=north] at (4.35,1.85)
      {position 1: \texttt{<|listen|>} vs \texttt{<|speak|>}\\position 2: \texttt{<delegate>} vs public tokens};
    \draw[jSlate!70, densely dotted, line width=0.5pt] (1.55,1.2) -- (7.0,1.2);
    \node[font=\sffamily\tiny, text=jSlate, anchor=west] at (1.55,1.04) {separate key-value caches};
  \end{scope}
\end{tikzpicture}


==> figures/tikz/headline.tex <==
% Fig. 1. First-page summary. Values repeat Tables 2, 3, 4 and 6; the top panels list
% the five highest entries of Tables 3 and 4.
\begin{tikzpicture}[x=1cm, y=1cm, font=\sffamily\scriptsize]
  \def\cw{8.12}
  \def\ch{2.78}
  \pgfmathsetmacro{\cx}{\cw+0.34}
  \pgfmathsetmacro{\cy}{-\ch-0.34}
  \tikzset{
    card/.style={draw=jSlateSoft, fill=white, line width=0.6pt, rounded corners=4pt},
    bench/.style={anchor=west, inner sep=0pt, font=\sffamily\scriptsize\bfseries, text=jInk},
    metric/.style={anchor=east, inner sep=0pt, text=jSlate},
    rowname/.style={anchor=west, inner sep=0pt, text=jInk!85},
    oursrowname/.style={anchor=west, inner sep=0pt, font=\sffamily\scriptsize\bfseries, text=jInk},
    rowval/.style={anchor=east, inner sep=0pt, text=jInk!80},
    oursrowval/.style={anchor=east, inner sep=0pt, font=\sffamily\scriptsize\bfseries, text=jBrand},
    rowbar/.style={fill=jBarGray, rounded corners=1.1mm},
    oursrowbar/.style={fill=jBlueMid, rounded corners=1.1mm},
    pics/logo/.style={code={%
      \fill[white] (0,0) circle (0.17);
      \draw[jSlateSoft, line width=0.4pt] (0,0) circle (0.17);
      \node[inner sep=0pt] {\includegraphics[height=0.23cm]{figures/icons/#1}};
    }},
    pics/avatar/.style={code={%
      \begin{scope}
        \clip (0,0) circle (0.17);
        \node[inner sep=0pt] {\includegraphics[height=0.34cm]{figures/icons/#1}};
      \end{scope}
      \draw[jSlateSoft, line width=0.4pt] (0,0) circle (0.17);
    }},
    pics/gander/.style={code={%
      \fill[jGander] (0,0) circle (0.17);
      \node[inner sep=0pt, text=white, font=\sffamily\bfseries\fontsize{7.4}{7.4}\selectfont]
        at (0,0.015) {g};
    }},
  }
  % Panel frame: #1 benchmark, #2 metric.
  \newcommand{\hlCard}[2]{%
    \path[card] (0,0) rectangle (\cw,-\ch);
    \node[bench] at (0.25,-0.3) {#1};
    \node[metric] at (\cw-0.25,-0.3) {#2};
  }
  % Row on a 3.3 cm bar from \vmin to \vmax: #1 slot, #2 logo pic, #3 name, #4 value,
  % #5 empty or ours.
  \newcommand{\hlRow}[5]{%
    \pgfmathsetmacro{\yy}{-0.72-0.45*#1}%
    \pgfmathsetmacro{\len}{max(0.22,3.3*(#4-\vmin)/(\vmax-\vmin))}%
    \pic at (0.42,\yy) {#2};
    \node[#5rowname] at (0.73,\yy) {#3};
    \path[#5rowbar] (3.8,\yy-0.11) rectangle (3.8+\len,\yy+0.11);
    \node[#5rowval] at (\cw-0.25,\yy) {#4};
  }

  \begin{scope}
    \hlCard{Full-Duplex-Bench v3}{Pass@1 (\%)}
    \def\vmin{0}\def\vmax{100}
    \hlRow{0}{jarvismark=0.34cm}{Jarvis-Audio}{69.0}{ours}
    \hlRow{1}{logo=openai}{GPT-Realtime}{60.0}{}
    \hlRow{2}{logo=gemini}{Gemini Live 3.1}{54.0}{}
    \hlRow{3}{logo=gemini}{Gemini Live 2.5}{49.0}{}
    \hlRow{4}{logo=antgroup}{Venus-Audio}{48.0}{}
  \end{scope}
  \begin{scope}[xshift=\cx cm]
    \hlCard{$\tau$-Voice public leaderboard}{macro task success (\%)}
    \def\vmin{0}\def\vmax{100}
    \hlRow{0}{logo=openai}{GPT Live 1\textsuperscript{*}}{81.7}{}
    \hlRow{1}{avatar=pine.pdf}{Pine Voice Preview\textsuperscript{*}}{75.4}{}
    \hlRow{2}{jarvismark=0.34cm}{Jarvis-Audio}{69.2}{ours}
    \hlRow{3}{logo=grok}{Grok Voice Think Fast 1.0}{67.3}{}
    \hlRow{4}{logo=grok}{Grok Voice Think Fast 2.0}{62.5}{}
  \end{scope}

  \begin{scope}[yshift=\cy cm]
    \hlCard{Full-Duplex-Bench v2, same back end}{score from 1 to 5}
    \def\vmin{1}\def\vmax{5}
    \hlRow{0}{jarvismark=0.34cm}{Jarvis}{3.36}{ours}
    \hlRow{1}{gander}{Gander}{3.16}{}
    \hlRow{2}{logo=antgroup}{Venus native harness}{3.09}{}
    \hlRow{3}{avatar=kyutai.pdf}{MoshiRAG}{3.08}{}
    \hlRow{4}{logo=qwen}{Qwen Audio Agent}{2.57}{}
  \end{scope}
  \begin{scope}[xshift=\cx cm, yshift=\cy cm]
    \hlCard{JEV against LLM controllers}{correct by 3.5 s (\%)}
    \def\vmin{0}\def\vmax{100}
    \hlRow{0}{jarvismark=0.34cm}{JEV}{94.4}{ours}
    \hlRow{1}{logo=deepseek}{DeepSeek-V4-Flash}{80.7}{}
    \hlRow{2}{logo=gemini}{Gemini-3.5-Flash}{79.2}{}
    \node[anchor=west, inner sep=0pt, text=jSlate, text width=7.6cm, align=left] at (0.25,-2.25)
      {Includes the conservative fallback that the runtime applies when no confident decision
       arrives by its 3.5 s deadline.};
  \end{scope}
\end{tikzpicture}


==> figures/tikz/jev_request.tex <==
% Fig. 5. Structure follows app/delegated_route.py; content uses the game-night
% session of Fig. 2. Probabilities are schematic.
\begin{tikzpicture}[font=\sffamily\scriptsize]
  \tikzset{
    panel/.style={rounded corners=4pt, draw=#1!60, fill=#1!4, line width=0.6pt, inner sep=6pt},
    key/.style={font=\ttfamily\tiny, text=jBlue!85!black},
    val/.style={font=\ttfamily\tiny, text=jInk},
  }
  % ---------- request ----------
  \node[panel=jBlue, anchor=north west, text width=8.6cm] (req) at (0,0) {%
    {\sffamily\scriptsize\bfseries\color{jBlue} Request}\par\vspace{3pt}
    {\ttfamily\tiny
    \textcolor{jBlue!85!black}{state}\par
    \hspace*{1em}\textcolor{jBlue!85!black}{input:}\ ``For tonight, only sixty dollars is fine.''\par
    \hspace*{1em}\textcolor{jBlue!85!black}{history:}\ last 12 turns\par
    \hspace*{1em}\textcolor{jBlue!85!black}{user\_profile:}\ [``usual snack budget is \$40'', \ldots]\par
    \hspace*{1em}\textcolor{jBlue!85!black}{pending\_questions:}\ []\par
    \vspace{3pt}
    \textcolor{jBlue!85!black}{question}\ operation \ (\textsf{Choice})\par
    \hspace*{1em}ANSWER\hfill respond, use tools or ask for a detail\par
    \hspace*{1em}MEMORY\hfill fetch a fact from an earlier session\par
    \hspace*{1em}REFINE:T5:1\hfill modify ``snack plan with the usual budget'' (DELIVERED)\par
    \hspace*{1em}CANCEL:T5:1\hfill cancel that task without replacement\par
    \hspace*{1em}STATUS:T5:1\hfill report its progress or result\par
    \hspace*{1em}REFINE:T2:3\hfill modify ``two-player star game'' (DELIVERED)\par
    \hspace*{1em}CANCEL:T2:3\hfill cancel that task without replacement\par
    \hspace*{1em}\ldots\hfill status and resume for every live version\par
    \hspace*{1em}STOP\_SPEAKING\hfill stop the voice, keep all work\par
    }};

  % ---------- answer ----------
  \node[panel=jTeal, anchor=north west, text width=5.35cm, minimum height=4.33cm] (ans) at (9.35,0) {};
  \node[font=\sffamily\scriptsize\bfseries, text=jTeal!80!black, anchor=north west] at (9.55,-0.12) {Typed answer};
  \foreach \lab/\p/\i in {ANSWER/0.04/0, MEMORY/0.01/1, REFINE:T5:1/0.91/2, CANCEL:T5:1/0.01/3, REFINE:T2:3/0.02/4, STOP\_SPEAKING/0.01/5} {
    \pgfmathsetmacro{\yy}{-0.72-0.36*\i}
    \node[font=\ttfamily\tiny, text=jInk, anchor=east] at (11.55,\yy) {\lab};
    \fill[jSlateSoft] (11.65,\yy-0.09) rectangle (14.35,\yy+0.09);
    \fill[jTeal!70] (11.65,\yy-0.09) rectangle ({11.65+2.7*\p},\yy+0.09);
  }
  \draw[jTeal!80!black, line width=0.7pt, rounded corners=1.5pt] (9.75,-1.6) rectangle (14.45,-1.28);
  \node[font=\sffamily\tiny, text=jInk!85, anchor=north west, text width=4.9cm] at (9.55,-2.95)
    {$p(\text{REFINE:T5:1}) \ge 0.8$, so the runtime supersedes version 1 of the snack plan and starts version 2 with the one-night budget. The game task is not touched.};
  \draw[-{Stealth[length=2mm]}, line width=0.7pt, draw=jInk!60] (req.east |- ans.west) -- (ans.west);
\end{tikzpicture}


==> figures/tikz/ledger.tex <==
% Fig. 6. States and transitions follow app/runtime.py and app/schemas.py.
\begin{tikzpicture}[font=\sffamily\scriptsize]
  \tikzset{
    st/.style={rounded corners=6pt, draw=#1, fill=#1!12, line width=0.6pt, minimum width=17mm,
               minimum height=6.5mm, font=\sffamily\scriptsize\bfseries, text=#1!70!black},
    tr/.style={-{Stealth[length=1.8mm]}, line width=0.6pt, draw=jInk!60},
    lb/.style={font=\sffamily\tiny, text=jInk!80, inner sep=1pt},
    opl/.style={font=\ttfamily\tiny, text=jInk!85, inner sep=1pt},
  }
  % ---------- state machine ----------
  \node[st=jBlue] (q) at (0,0) {QUEUED};
  \node[st=jBlue] (r) at (2.85,0) {RUNNING};
  \node[st=jTeal] (c) at (5.9,0) {COMPLETED};
  \node[st=jTeal, line width=1pt] (d) at (8.95,0) {DELIVERED};
  \node[st=jAmber] (n) at (2.85,-1.5) {NEEDS\_INPUT};
  \node[st=jSlate] (f) at (2.85,1.45) {FAILED};
  \node[st=jSlate] (x) at (5.9,1.45) {CANCELLED};
  \node[st=jSlate] (s) at (6.4,-1.5) {SUPERSEDED};

  \draw[tr] (q) -- (r) node[lb, midway, above] {slot free};
  \draw[tr] (r) -- (c) node[lb, midway, above] {live result};
  \draw[tr, draw=jTeal!80!black, line width=0.9pt] (c) -- (d) node[lb, midway, above, align=center] {full playback\\receipt};
  \draw[tr] (r) -- (n) node[lb, midway, left] {asks user};
  \draw[tr] (r) -- (f) node[lb, midway, left] {error};
  \draw[tr] (r.north east) -- (x.south west) node[opl, pos=0.45, right=1pt] {CANCEL};
  \draw[tr] (c.north) -- (x.south);
  \draw[tr] (r.south east) -- (s.north west) node[opl, pos=0.4, right=2pt] {REFINE};
  \draw[tr] (n.east) -- (s.west) node[lb, midway, below] {answered};
  \draw[tr] (c.south) -- (c.south |- s.north);
  \draw[tr, densely dashed, draw=jBlue!70] (s.south) -- ++(0,-0.45) -| (q.south) node[lb, pos=0.25, below] {new version $v{+}1$ of the same request};
  \draw[tr, draw=jCoral!80] (q.north) -- ++(0,1.95) -| (x.north) node[opl, pos=0.25, above] {CANCEL};

  \node[draw=jCoral, fill=jCoralSoft, rounded corners=2pt, font=\sffamily\tiny, text=jCoral!80!black, align=center, inner sep=2.5pt] (late) at (8.95,-1.5) {late result for $v$\\is discarded};
  \draw[tr, draw=jCoral, densely dotted] (s.east) -- (late.west);

  % ---------- delivery strip ----------
  \begin{scope}[shift={(10.9,1.1)}]
    \node[font=\sffamily\scriptsize\bfseries, text=jCoral!80!black, anchor=west] at (-0.05,0.55) {Delivery};
    \foreach \i in {0,...,3} {
      \fill[jTeal!65] (0.45*\i,0) rectangle (0.45*\i+0.38,0.24);
      \node[font=\sffamily\tiny, text=jTeal!80!black] at (0.45*\i+0.19,-0.17) {\checkmark};
    }
    \node[font=\sffamily\tiny, text=jInk!80, anchor=west] at (1.9,0.12) {epoch 3, all heard};
    \node[font=\sffamily\tiny, text=jTeal!80!black, anchor=west] at (1.9,-0.17) {\textrightarrow\ DELIVERED};

    \foreach \i in {0,1} {
      \fill[jTeal!65] (0.45*\i,-1.0) rectangle (0.45*\i+0.38,-0.76);
      \node[font=\sffamily\tiny, text=jTeal!80!black] at (0.45*\i+0.19,-1.17) {\checkmark};
    }
    \foreach \i in {2,3} {
      \fill[jSlateSoft] (0.45*\i,-1.0) rectangle (0.45*\i+0.38,-0.76);
      \node[font=\sffamily\tiny, text=jCoral] at (0.45*\i+0.19,-1.17) {$\times$};
    }
    \draw[jCoral, line width=0.8pt] (0.86,-1.08) -- (0.86,-0.66);
    \node[font=\sffamily\tiny, text=jCoral, anchor=south] at (0.86,-0.66) {``stop''};
    \node[font=\sffamily\tiny, text=jInk!80, anchor=west] at (1.9,-0.88) {epoch 4 opens, rest dropped};
    \node[font=\sffamily\tiny, text=jInk!80, anchor=west] at (1.9,-1.17) {task stays COMPLETED};

    \foreach \i in {0,...,3} {
      \fill[jBlue!45] (0.45*\i,-2.0) rectangle (0.45*\i+0.38,-1.76);
      \node[font=\sffamily\tiny, text=jTeal!80!black] at (0.45*\i+0.19,-2.17) {\checkmark};
    }
    \node[font=\sffamily\tiny, text=jInk!80, anchor=west] at (1.9,-1.88) {replay on request, epoch 5};
    \node[font=\sffamily\tiny, text=jTeal!80!black, anchor=west] at (1.9,-2.17) {\textrightarrow\ DELIVERED};
  \end{scope}
\end{tikzpicture}


==> figures/tikz/overview.tex <==
% Fig. 3. Overview of Jarvis, drawn at the text width. The dashed module is used by Jarvis-Omni only.
\begin{tikzpicture}[font=\sffamily\footnotesize]
  \tikzset{
    mod/.style={rounded corners=3pt, draw=#1, fill=#1!10, line width=0.6pt, align=center,
                minimum height=10mm, inner sep=2.5pt, text=jInk},
    main/.style={minimum height=13.2mm},
    group/.style={rounded corners=5pt, draw=#1!70, dashed, line width=0.6pt, fill=#1!3},
    grouplab/.style={font=\sffamily\footnotesize\bfseries, text=#1, anchor=south, inner sep=2pt},
    flow/.style={-{Stealth[length=2mm]}, line width=0.7pt, draw=jInk!65},
    back/.style={-{Stealth[length=2mm]}, line width=0.7pt, draw=jCoral!80!black},
    lab/.style={font=\sffamily\scriptsize, text=jInk!80, inner sep=1.2pt},
  }

  % Main path at y=0, Evidence Timeline and Memory above, speech and Delivery below.
  \node[mod=jSlate, minimum width=8.6mm, inner sep=1.5pt, minimum height=29.6mm] (user) at (0.43, -0.82)
    {\textbf{User}\\[2pt]\scriptsize mic\\\scriptsize screen};
  \node[mod=jAmber, main, minimum width=23mm] (gate) at (3.11, 0)
    {\textbf{\gate}\\[1pt]\scriptsize LISTEN, DIRECT\\\scriptsize or DELEGATE};
  \node[mod=jSlate, minimum width=23mm] (talker) at (3.11, -1.8)
    {\textbf{Frozen speech}\\[1pt]\scriptsize Thinker and Talker};

  \node[mod=jSlate, main, minimum width=20mm] (bind) at (7.21, 0)
    {\textbf{Turn binding}\\[1pt]\scriptsize ASR observer};
  \node[mod=jBlue, main, minimum width=22mm] (jev) at (9.86, 0)
    {\textbf{\brain}\\[1pt]\scriptsize \jev};
  \node[mod=jTeal, main, minimum width=19mm] (ledger) at (13.24, 0)
    {\textbf{\ledger}\\[1pt]\scriptsize versions\\\scriptsize freshness};
  \node[mod=jTeal, main, minimum width=14.5mm] (workers) at (15.615, 0)
    {\textbf{Workers}\\[1pt]\scriptsize async\\\scriptsize tool loops};
  \node[mod=jSlate, dashed, minimum width=30mm, anchor=west] (evid) at (bind.west |- 0, 1.8)
    {\textbf{\timeline}\\[1pt]\scriptsize \belief (Omni)};
  \node[mod=jPlum, minimum width=25mm] (mem) at (13.24, 1.8)
    {\textbf{\memory}\\[1pt]\scriptsize profile \textbar\ task records};
  \node[mod=jCoral, minimum width=21mm] (deliv) at (13.24, -1.8)
    {\textbf{\delivery}\\[1pt]\scriptsize epochs \textbar\ receipts};
  \node[mod=jSlate, minimum width=15mm] (tools) at (15.615, -1.95)
    {\textbf{Tools}\\[1pt]\scriptsize web \textbar\ files\\\scriptsize games};

  \begin{scope}[on background layer]
    \node[group=jAmber, fit=(gate)(talker), inner sep=4pt] (fast) {};
    \node[grouplab=jAmber!80!black] at (fast.north) {Fast brain};
    % Tools sit in a notch of the slow brain, outside the harness.
    \path[group=jBlue]
      ($(bind.west |- evid.north)+(-6pt,6pt)$) coordinate (slownw)
      -- ($(workers.east |- evid.north)+(6pt,6pt)$) coordinate (slowne)
      -- ($(workers.south east)+(6pt,-6pt)$)
      -- ($(deliv.east |- workers.south)+(6pt,-6pt)$)
      -- ($(deliv.south east)+(6pt,-6pt)$)
      -- ($(bind.west |- deliv.south)+(-6pt,-6pt)$) -- cycle;
    \node[grouplab=jBlue] at ($(slownw)!0.5!(slowne)$) {Slow brain (\sysname harness)};
  \end{scope}

  \draw[flow] (user.east |- gate.west) -- (gate.west) node[lab, midway, above] {audio};
  \draw[flow] (gate.east) -- (bind.west) node[lab, midway, above] {DELEGATE};
  \draw[flow] (gate.south) -- (talker.north) node[lab, midway, right] {DIRECT};
  \draw[flow] (bind.east) -- (jev.west);
  \draw[flow, dashed] (evid.east) -| (jev.north) node[lab, pos=0.8, left] {visual claims};
  \draw[flow, <->] (mem.west) -| (jev.north east);
  \draw[flow, <->] (mem.south) -- (ledger.north);
  \draw[flow] (jev.east) -- (ledger.west) node[lab, midway, above] {typed ops};
  \draw[flow, <->] (ledger.east) -- (workers.west);
  \draw[flow, <->] (workers.south) -- (workers.south |- tools.north);
  \draw[flow] (ledger.south) -- (deliv.north) node[lab, midway, left] {live results};
  \draw[back] ($(deliv.west)+(0,0.13)$) -- ($(talker.east)+(0,0.13)$)
    node[lab, pos=0.42, above] {speech request over the backend channel};
  \draw[back] ($(talker.east)+(0,-0.13)$) -- ($(deliv.west)+(0,-0.13)$)
    node[lab, midway, below] {playback receipts};
  \draw[flow] (talker.west) -- (talker.west -| user.east) node[lab, midway, above] {speech};
\end{tikzpicture}


==> figures/tikz/teaser.tex <==
% Fig. 2. Timestamps, utterances and task versions come from the recorded
% English daily session (demos/runs/focused-benchmark-retention-20261001-EN).
\begin{tikzpicture}[x=0.0535cm, y=1cm, font=\sffamily\scriptsize]
  \def\lanegap{0.52}
  \tikzset{
    vbar/.style={draw=jBlue, fill=jBlueSoft, rounded corners=1.2pt, line width=0.45pt},
    vlab/.style={font=\sffamily\tiny, text=jBlue!80!black},
    done/.style={circle, fill=jTeal, text=white, inner sep=0.6pt, font=\sffamily\tiny\bfseries},
    ask/.style={circle, fill=jAmber, text=white, inner sep=0.9pt, font=\sffamily\tiny\bfseries},
    gone/.style={circle, fill=jCoral, text=white, inner sep=0.8pt, font=\sffamily\tiny\bfseries},
    num/.style={circle, draw=jInk!70, fill=white, inner sep=0.7pt, font=\sffamily\tiny\bfseries, text=jInk},
    note/.style={font=\sffamily\tiny, text=jSlate},
  }

  % Lanes
  \foreach \name/\y in {Game/4, Weather/3, News/2, Snacks/1, Python/0, Welcome sign/-1} {
    \node[anchor=east, text=jInk] at (22, \y*\lanegap) {\name};
    \draw[jSlateSoft, line width=0.4pt] (24, \y*\lanegap) -- (272, \y*\lanegap);
  }

  % Utterance markers (seconds into the session)
  \foreach \t/\k in {28.9/1, 50.2/2, 69.2/3, 145.1/4, 161.8/5, 179.7/6, 232.6/7, 240.1/8} {
    \draw[jSlate!60, densely dashed, line width=0.35pt] (\t, 2.62) -- (\t, -0.82);
    \node[num] at (\t, 2.82) {\k};
  }
  \node[anchor=east, text=jInk, font=\sffamily\scriptsize\bfseries] at (22, 2.82) {User};

  % Game: two clarifying rounds, then the build and a later restyle
  \draw[vbar] (28.9, 4*\lanegap-0.15) rectangle (50.2, 4*\lanegap+0.15);
  \node[vlab] at (39.5, 4*\lanegap) {v1};
  \node[ask] at (42.8, 4*\lanegap+0.27) {?};
  \draw[vbar] (50.2, 4*\lanegap-0.15) rectangle (69.2, 4*\lanegap+0.15);
  \node[vlab] at (59.7, 4*\lanegap) {v2};
  \node[ask] at (60.2, 4*\lanegap+0.27) {?};
  \draw[vbar] (69.2, 4*\lanegap-0.15) rectangle (130.5, 4*\lanegap+0.15);
  \node[vlab] at (99.8, 4*\lanegap) {v3 \,builds the game};
  \node[done] at (130.5, 4*\lanegap) {\checkmark};
  \draw[vbar] (232.6, 4*\lanegap-0.15) rectangle (261.3, 4*\lanegap+0.15);
  \node[vlab] at (247, 4*\lanegap) {v4 \,light};
  \node[done] at (261.3, 4*\lanegap) {\checkmark};

  % Weather and news start with the game, from the same utterance
  \draw[vbar] (28.9, 3*\lanegap-0.15) rectangle (84.7, 3*\lanegap+0.15);
  \node[vlab] at (56.8, 3*\lanegap) {v1 \,Shanghai, tonight};
  \node[done] at (84.7, 3*\lanegap) {\checkmark};
  \draw[vbar] (28.9, 2*\lanegap-0.15) rectangle (101.4, 2*\lanegap+0.15);
  \node[vlab] at (65.2, 2*\lanegap) {v1 \,two tech headlines};
  \node[done] at (101.4, 2*\lanegap) {\checkmark};

  % Snacks: the usual budget, then a one-night change
  \draw[vbar] (69.2, 1*\lanegap-0.15) rectangle (123.7, 1*\lanegap+0.15);
  \node[vlab] at (96.5, 1*\lanegap) {v1 \,usual \$40 from memory};
  \node[done] at (123.7, 1*\lanegap) {\checkmark};
  \draw[vbar] (179.7, 1*\lanegap-0.15) rectangle (215.0, 1*\lanegap+0.15);
  \node[vlab] at (197.4, 1*\lanegap) {v2 \,\$60 tonight};
  \node[done] at (215.0, 1*\lanegap) {\checkmark};

  % Python question and its follow-up
  \draw[vbar] (145.1, -0.15) rectangle (155.5, 0.15);
  \node[vlab] at (150.3, 0) {v1};
  \node[done] at (155.5, 0) {\checkmark};
  \draw[vbar] (161.8, -0.15) rectangle (172.5, 0.15);
  \node[vlab] at (167.1, 0) {v2};
  \node[done] at (172.5, 0) {\checkmark};

  % Welcome sign: created, then cancelled on its own
  \draw[draw=jCoral, fill=jCoralSoft, rounded corners=1.2pt, line width=0.45pt]
    (232.6, -1*\lanegap-0.15) rectangle (240.1, -1*\lanegap+0.15);
  \node[gone] at (240.1, -1*\lanegap) {$\times$};
  \node[note, anchor=west] at (244, -1*\lanegap) {only the sign is cancelled};

  % Memory annotations
  \node[note, anchor=west, text=jPlum] at (218, 1*\lanegap) {usual \$40 kept};
  \node[note, anchor=east, text=jPlum] at (229.5, 4*\lanegap) {light theme saved as the new default};

  % Time axis
  \draw[jInk!60, line width=0.4pt] (24, -0.86) -- (272, -0.86);
  \foreach \t in {30, 60, 90, 120, 150, 180, 210, 240, 270} {
    \draw[jInk!60, line width=0.4pt] (\t, -0.86) -- (\t, -0.92);
    \node[font=\sffamily\tiny, text=jInk!70, below] at (\t, -0.9) {\t\,s};
  }

  % Legend
  \node[done] at (30, -1.42) {\checkmark}; \node[note, anchor=west] at (33, -1.42) {delivered, playback confirmed};
  \node[ask] at (95, -1.42) {?}; \node[note, anchor=west] at (98, -1.42) {worker asks back};
  \node[gone] at (140, -1.42) {$\times$}; \node[note, anchor=west] at (143, -1.42) {cancelled};
  \draw[vbar] (178, -1.5) rectangle (190, -1.34); \node[note, anchor=west] at (192, -1.42) {one task version};
\end{tikzpicture}

\vspace{6pt}
{\sffamily\scriptsize\raggedright
\newcommand{\utt}[3]{\par\noindent\hangindent=1.25em\hangafter=1
  \makebox[1.25em][l]{\numc{#1}}\textit{#2}\par\noindent\hspace*{1.25em}#3\par\vspace{3pt}}
\begin{minipage}[t]{0.485\linewidth}
\utt{1}{``Build a star collecting game, 60 seconds a round. Check Shanghai's weather for tonight, and find two technology headlines.''}
  {\optag{jTeal}{NEW game} \optag{jTeal}{NEW weather} \optag{jTeal}{NEW news}}
\utt{2}{``Same phone, please. Two players playing together.''}
  {\optag{jBlue}{REFINE game v1}}
\utt{3}{``Use a shared score and let players respawn quickly. Also, make a snack plan using my usual budget.''}
  {\optag{jBlue}{REFINE game v2} \optag{jTeal}{NEW snacks}}
\utt{4}{``I pasted a little Python example. Why do both lists change?''}
  {\optag{jTeal}{NEW python}}
\end{minipage}\hfill
\begin{minipage}[t]{0.485\linewidth}
\utt{5}{``What is the smallest fix to make the lists independent?''}
  {\optag{jBlue}{REFINE python v1}}
\utt{6}{``For tonight, only sixty dollars is fine. Keep forty as my usual limit.''}
  {\optag{jBlue}{REFINE snacks v1} \optag{jPlum}{SAVE usual budget}}
\utt{7}{``Use a light theme from now on. Remember that as my new default, and update this game too. Also, make a separate full-screen welcome sign for the door.''}
  {\optag{jPlum}{SAVE light theme} \optag{jBlue}{REFINE game v3} \optag{jTeal}{NEW sign}}
\utt{8}{``Cancel just the welcome sign. Keep everything else.''}
  {\optag{jCoral}{CANCEL sign v1}}
\end{minipage}
}

